On Positive Duality Gaps in Semidefinite Programming

We present a novel analysis of semidefinite programs (SDPs) with positive duality gaps, i.e. different optimal values in the primal and dual problems. These SDPs are extremely pathological, often unsolvable, and also serve as models of more general pathological convex programs. However, despite their allure, they are not well understood even when they have just two variables. We first completely characterize two variable SDPs with positive gaps; in particular, we transform them into a standard form that makes the positive gap trivial to recognize. The transformation is very simple, as it mostly uses elementary row operations coming from Gaussian elimination. We next show that the two variable case sheds light on larger SDPs with positive gaps: we present SDPs in any dimension in which the positive gap is caused by the same structure as in the two variable case. We analyze a fundamental parameter, the {\em singularity degree} of the duals of our SDPs, and show that it is the largest that can result in a positive gap. We finally generate a library of difficult SDPs with positive gaps (some of these SDPs have only two variables) and present a computational study.

==> imgs/pic_simpleEx1v2.tex <==

\usetikzlibrary{decorations.pathreplacing,angles,quotes}

\begin{tikzpicture}
\tikzstyle{every left delimiter}=[xshift=0.9ex]
\tikzstyle{every right delimiter}=[xshift=-0.9ex]
\newcommand{\ph}[1]{\phantom{#1}}

% top row of matrices
\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    %%%%%%%%%%%%%%%%%%%%%%
    %%% Set the value of "scale=0.75" below to scale the
    %%% first matrix by a factor of 75%.
    %%%%%%%%%%%%%%%%%%%%%%
    %every node/.style={scale=0.95}
    every node/.style={scale=1.1}
    %%%%%%%%%%%%%%%%%%%%%%
    %%% The line below places the first matrix center at
    %%% the coordinate (-2.2,0)
    %%%%%%%%%%%%%%%%%%%%%%
    ] (m) at (-2.2,0)
    {
    1 & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[red!30!orange] (m-1-1.north west) -- 
        (m-1-1.north east) -- (m-1-1.south east)-- (m-1-1.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    %%%%%%%%%%%%%%%%%%%%%%
    %%% Set the value of "scale=0.75" below to scale the
    %%% second matrix by a factor of 75%.
    %%%%%%%%%%%%%%%%%%%%%%
    %every node/.style={scale=0.95}
    every node/.style={scale=1.1}
    %%%%%%%%%%%%%%%%%%%%%%
    %%% The line below places the second matrix center at
    %%% the coordinate (0,0)
    %%%%%%%%%%%%%%%%%%%%%%
    ] (m) at (0,0)
    {
    0 & \ph{0} & 1 \\
    \ph{0} & 1 & \ph{0} \\
    1 & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- 
        (m-1-3.north east) -- (m-1-3.south east)-- (m-1-1.south east) -- (m-3-1.south east)--
        (m-3-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-2-2.north west) -- 
        (m-2-2.north east) -- (m-2-2.south east)-- (m-2-2.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    %%%%%%%%%%%%%%%%%%%%%%
    %%% Set the value of "scale=0.75" below to scale the
    %%% third matrix by a factor of 75%.
    %%%%%%%%%%%%%%%%%%%%%%
    %every node/.style={scale=0.95}
    every node/.style={scale=1.1}
    %%%%%%%%%%%%%%%%%%%%%%
    %%% The line below places the third matrix center at
    %%% the coordinate (2.2,0)
    %%%%%%%%%%%%%%%%%%%%%%
    ] (m) at (2.2,0)
    {
    1 & \ph{0} & \ph{0} \\
    \ph{0} & 1 & \ph{0} \\
    \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \foreach \x in {1,...,2}
        \filldraw[red!30!orange] (m-\x-\x.north west) -- 
        (m-\x-\x.north east) -- (m-\x-\x.south east)-- (m-\x-\x.south west) --
        cycle;
    \end{scope} 
    
    %%%%%%%%%%%%%%%%%%%%%%
    %%% Draw a horizontal brace from the point (-2.2-0.6, -0.8) to the point (-2.2+0.6,-0.8)
    %%% Below the braces we have A_1 written at a spacing of 2.5pt
    %%%%%%%%%%%%%%%%%%%%%%
    \draw[decoration={brace,mirror},decorate,thick]
        (-2.2-0.6,-0.8) -- node[below=2.5pt] {$A_1$} (-2.2+0.6,-0.8);
    
    %%%%%%%%%%%%%%%%%%%%%%
    %%% Draw a horizontal brace from the point (0-0.6, -0.8) to the point (0+0.6,-0.8)
    %%% Below the braces we have A_2 written at a spacing of 2.5pt
    %%%%%%%%%%%%%%%%%%%%%%
    \draw[decoration={brace,mirror},decorate,thick]
        (0-0.6,-0.8) -- node[below=2.5pt] {$A_2$} (0+0.6,-0.8);
    
    %%%%%%%%%%%%%%%%%%%%%%
    %%% Draw a horizontal brace from the point (2.2-0.6, -0.8) to the point (2.2+0.6,-0.8)
    %%% Below the braces we have B written at a spacing of 2.5pt
    %%%%%%%%%%%%%%%%%%%%%%
    \draw[decoration={brace,mirror},decorate,thick]
        (2.2-0.6,-0.8) -- node[below=2.5pt] {$B$} (2.2+0.6,-0.8);
    
\end{tikzpicture}


==> imgs/pic_simpleEx23v4.tex <==

\begin{tikzpicture}
\tikzstyle{every left delimiter}=[xshift=0.9ex]
\tikzstyle{every right delimiter}=[xshift=-0.9ex]

\newcommand{\ph}[1]{\phantom{#1}}

% top row of matrices
\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (-2.6,0)
    {
    1 & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[red!30!orange] (m-1-1.north west) -- 
        (m-1-1.north east) -- (m-1-1.south east)-- (m-1-1.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (0,0)
    {
    0 & \ph{0} & 1 \\
    \ph{0} & 1 & \ph{0} \\
    1 & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- 
        (m-1-3.north east) -- (m-1-3.south east)-- (m-1-1.south east) -- (m-3-1.south east)--
        (m-3-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-2-2.north west) -- 
        (m-2-2.north east) -- (m-2-2.south east)-- (m-2-2.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (2.6,0)
    {
    1 & \ph{0} & \ph{0} \\
    \ph{0} & 1 & \ph{0} \\
    \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \foreach \x in {1,...,2}
        \filldraw[red!30!orange] (m-\x-\x.north west) -- 
        (m-\x-\x.north east) -- (m-\x-\x.south east)-- (m-\x-\x.south west) --
        cycle;
    \end{scope} 

% second row
\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (-2.8-1.4,-2.1)
    {
    1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[red!30!orange] (m-1-1.north west) -- 
        (m-1-1.north east) -- (m-1-1.south east)-- (m-1-1.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (-1.4,-2.1)
    {
    0 & \ph{0} & \ph{0} & 1 \\
    \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} \\
    1 & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- 
        (m-1-4.north east) -- (m-1-4.south east)-- (m-1-1.south east) -- (m-4-1.south east)--
        (m-4-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-2-2.north west) -- 
        (m-2-2.north east) -- (m-2-2.south east)-- (m-2-2.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (1.4,-2.1)
    {
    0 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & 1 \\
    \ph{0} & \ph{0} & 1 & \ph{0} \\
    \ph{0} & 1 & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- 
        (m-1-4.north east) -- (m-2-4.south east)-- (m-2-2.south east) -- (m-4-2.south east)--
        (m-4-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-3-3.north west) -- 
        (m-3-3.north east) -- (m-3-3.south east)-- (m-3-3.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (2.8+1.4,-2.1)
    {
    1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 1 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \foreach \x in {1,...,3}
        \filldraw[red!30!orange] (m-\x-\x.north west) -- 
        (m-\x-\x.north east) -- (m-\x-\x.south east)-- (m-\x-\x.south west) --
        cycle;
    \end{scope}

% last row
\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (-3.2*2,-4.7)
    {
    1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[red!30!orange] (m-1-1.north west) -- 
        (m-1-1.north east) -- (m-1-1.south east)-- (m-1-1.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (-3.2,-4.7)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    1 & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- 
        (m-1-5.north east) -- (m-1-5.south east)-- (m-1-1.south east) -- (m-5-1.south east)--
        (m-5-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-2-2.north west) -- 
        (m-2-2.north east) -- (m-2-2.south east)-- (m-2-2.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (0,-4.7)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & 1 \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & 1 & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- 
        (m-1-5.north east) -- (m-2-5.south east)-- (m-2-2.south east) -- (m-5-2.south east)--
        (m-5-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-3-3.north west) -- 
        (m-3-3.north east) -- (m-3-3.south east)-- (m-3-3.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (3.2,-4.7)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} \\
    \ph{0} & \ph{0} & 1 & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- 
        (m-1-5.north east) -- (m-3-5.south east)-- (m-3-3.south east) -- (m-5-3.south east)--
        (m-5-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-4-4.north west) -- 
        (m-4-4.north east) -- (m-4-4.south east)-- (m-4-4.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.95}
    ] (m) at (3.2*2,-4.7)
    {
    1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \foreach \x in {1,...,4}
        \filldraw[red!30!orange] (m-\x-\x.north west) -- 
        (m-\x-\x.north east) -- (m-\x-\x.south east)-- (m-\x-\x.south west) --
        cycle;
    \end{scope}

\end{tikzpicture}


==> imgs/pic_simpleEx4v5.tex <==

\begin{tikzpicture}
\tikzstyle{every left delimiter}=[xshift=0.9ex]
\tikzstyle{every right delimiter}=[xshift=-0.9ex]

\newcommand{\ph}[1]{\phantom{#1}}

% top row of matrices
\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (-2.8,0)
    {
    1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[red!30!orange] (m-1-1.north west) -- 
        (m-1-1.north east) -- (m-1-1.south east)-- (m-1-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-3-3.north west) -- 
        (m-3-3.north east) -- (m-3-3.south east)-- (m-3-3.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (0,0)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & -1 & \ph{0} \\
    1 & \ph{0} & 1 & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- (m-1-5.north east)--
        (m-1-5.south east) -- (m-2-3.north east)-- (m-2-3.south east) -- (m-3-5.north east)--
        (m-3-5.south east) -- (m-3-3.south east)--
        (m-5-3.south east) -- (m-5-3.south west)--
        (m-3-2.south east) -- (m-3-2.south west)--
        (m-5-1.south east) -- (m-5-1.south west)--
        cycle;
        \filldraw[red!30!orange] (m-2-2.north west) -- 
        (m-2-2.north east) -- (m-2-2.south east)-- (m-2-2.south west) --
        cycle;
        \filldraw[red!30!orange] (m-4-4.north west) -- 
        (m-4-4.north east) -- (m-4-4.south east)-- (m-4-4.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (2.8,0)
    {
    1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \foreach \x in {1,...,3}
        \filldraw[red!30!orange] (m-\x-\x.north west) -- 
        (m-\x-\x.north east) -- (m-\x-\x.south east)-- (m-\x-\x.south west) --
        cycle;
    \end{scope} 

% second row
\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (-3.3*3/2,-2.3)
    {
    1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[red!30!orange] (m-1-1.north west) -- 
        (m-1-1.north east) -- (m-1-1.south east)-- (m-1-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-4-4.north west) -- 
        (m-4-4.north east) -- (m-4-4.south east)-- (m-4-4.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (-3.3*1/2,-2.3)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    1 & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- (m-1-7.north east)--
        (m-1-7.south east) -- (m-2-4.north east)-- (m-3-4.south east) -- (m-4-7.north east)--
        (m-4-7.south east) -- (m-4-4.south east)--
        (m-7-4.south east) -- (m-7-4.south west)--
        (m-4-3.south east) -- (m-4-2.south west)--
        (m-7-1.south east) -- (m-7-1.south west)--
        cycle;
        \filldraw[white] (m-2-2.north west) -- 
        (m-2-3.north east) -- (m-3-3.south east)-- (m-3-2.south west) --
        cycle;
        \filldraw[red!30!orange] (m-2-2.north west) -- 
        (m-2-2.north east) -- (m-2-2.south east)-- (m-2-2.south west) --
        cycle;
        \filldraw[red!30!orange] (m-5-5.north west) -- 
        (m-5-5.north east) -- (m-5-5.south east)-- (m-5-5.south west) --
        cycle;
    \end{scope} 

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (3.3*1/2,-2.3)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & -1 & \ph{0} \\
    \ph{0} & 1 & \ph{0} & \ph{0} & 1 & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- (m-1-7.north east)--
        (m-2-7.south east) -- (m-3-5.north east)-- (m-3-5.south east) -- (m-4-7.north east)--
        (m-5-7.south east) -- (m-5-5.south east)--
        (m-7-5.south east) -- (m-7-3.south east)--
        (m-5-3.south east) -- (m-5-3.south west)--
        (m-7-2.south east) -- (m-7-1.south west)--
        cycle;
        \filldraw[red!30!orange] (m-3-3.north west) -- 
        (m-3-3.north east) -- (m-3-3.south east)-- (m-3-3.south west) --
        cycle;
        \filldraw[red!30!orange] (m-6-6.north west) -- 
        (m-6-6.north east) -- (m-6-6.south east)-- (m-6-6.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (3.3*3/2,-2.3)
    {
    1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \foreach \x in {1,...,4}
        \filldraw[red!30!orange] (m-\x-\x.north west) -- 
        (m-\x-\x.north east) -- (m-\x-\x.south east)-- (m-\x-\x.south west) --
        cycle;
    \end{scope}

% last row
\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (-3.4*2,-5.4)
    {
    1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[red!30!orange] (m-1-1.north west) -- 
        (m-1-1.north east) -- (m-1-1.south east)-- (m-1-1.south west) --
        cycle;
        \filldraw[red!30!orange] (m-5-5.north west) -- 
        (m-5-5.north east) -- (m-5-5.south east)-- (m-5-5.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (-3.4*1,-5.4)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    1 & \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- (m-1-9.north east)--
        (m-1-9.south east) -- (m-2-5.north east)-- (m-4-5.south east) -- (m-5-9.north east)--
        (m-5-9.south east) -- (m-5-5.south east)--
        (m-9-5.south east) -- (m-9-5.south west)--
        (m-5-4.south east) -- (m-5-2.south west)--
        (m-9-1.south east) -- (m-9-1.south west)--
        cycle;
        \filldraw[white] (m-2-2.north west) -- 
        (m-2-4.north east) -- (m-4-4.south east)-- (m-4-2.south west) --
        cycle;
        \filldraw[red!30!orange] (m-2-2.north west) -- 
        (m-2-2.north east) -- (m-2-2.south east)-- (m-2-2.south west) --
        cycle;
        \filldraw[red!30!orange] (m-6-6.north west) -- 
        (m-6-6.north east) -- (m-6-6.south east)-- (m-6-6.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (-3.4*0,-5.4)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} \\
    \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- (m-1-9.north east)--
        (m-2-9.south east) -- (m-3-6.north east)-- (m-4-6.south east) -- (m-5-9.north east)--
        (m-6-9.south east) -- (m-6-6.south east)--
        (m-9-6.south east) -- (m-9-5.south west)--
        (m-6-4.south east) -- (m-6-3.south west)--
        (m-9-2.south east) -- (m-9-1.south west)--
        cycle;
        \filldraw[white] (m-3-3.north west) -- 
        (m-3-4.north east) -- (m-4-4.south east)-- (m-4-3.south west) --
        cycle;
        \filldraw[red!30!orange] (m-3-3.north west) -- 
        (m-3-3.north east) -- (m-3-3.south east)-- (m-3-3.south west) --
        cycle;
        \filldraw[red!30!orange] (m-7-7.north west) -- 
        (m-7-7.north east) -- (m-7-7.south east)-- (m-7-7.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (3.4*1,-5.4)
    {
    0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & \ph{0} & \ph{0} \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & 0 & \ph{0} & 1 \\
    \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & \ph{0} & -1 & \ph{0} \\
    \ph{0} & \ph{0} & 1 & \ph{0} & \ph{0} & \ph{0} & 1 & \ph{0} & 0 \\
    };
    \begin{scope}[on background layer]
        \filldraw[cyan!70!blue] (m-1-1.north west) -- (m-1-9.north east)--
        (m-3-9.south east) -- (m-4-7.north east)-- (m-4-7.south east) -- (m-5-9.north east)--
        (m-7-9.south east) -- (m-7-7.south east)--
        (m-9-7.south east) -- (m-9-5.south west)--
        (m-7-4.south east) -- (m-7-4.south west)--
        (m-9-3.south east) -- (m-9-1.south west)--
        cycle;
        \filldraw[red!30!orange] (m-4-4.north west) -- 
        (m-4-4.north east) -- (m-4-4.south east)-- (m-4-4.south west) --
        cycle;
        \filldraw[red!30!orange] (m-8-8.north west) -- 
        (m-8-8.north east) -- (m-8-8.south east)-- (m-8-8.south west) --
        cycle;
    \end{scope}

\matrix[
    matrix of math nodes,
    row sep=0.1ex,
    column sep=0.1ex,
    left delimiter=(,right delimiter=),
    nodes={text width=0.8em, text height=0.8em, text depth=0.5ex, align=center},
    every node/.style={scale=0.65}
    ] (m) at (3.4*2,-5.4)
    {
    1 &  &  &  &  &  &  &  &  \\
     & 1 &  &  &  &  &  &  &  \\
     &  & 1 &  &  &  &  &  &  \\
     &  &  & 1 &  &  &  &  &  \\
     &  &  &  & 1 &  &  &  &  \\
     &  &  &  &  & 0 &  &  &  \\
     &  &  &  &  &  & 0 &  &  \\
     &  &  &  &  &  &  & 0 &  \\
     &  &  &  &  &  &  &  & 0 \\
    };
    \begin{scope}[on background layer]
        \foreach \x in {1,...,5}
        \filldraw[red!30!orange] (m-\x-\x.north west) -- 
        (m-\x-\x.north east) -- (m-\x-\x.south east)-- (m-\x-\x.south west) --
        cycle;
    \end{scope}

\end{tikzpicture}

